Wireless Network Simplification: the Gaussian N-Relay Diamond Network

We consider the Gaussian N-relay diamond network, where a source wants to communicate to a destination node through a layer of N-relay nodes. We investigate the following question: what fraction of the capacity can we maintain by using only k out of the N available relays? We show that independent of the channel configurations and the operating SNR, we can always find a subset of k relays which alone provide a rate (kC/(k+1))-G, where C is the information theoretic cutset upper bound on the capacity of the whole network and G is a constant that depends only on N and k (logarithmic in N and linear in k). In particular, for k = 1, this means that half of the capacity of any N-relay diamond network can be approximately achieved by routing information over a single relay. We also show that this fraction is tight: there are configurations of the N-relay diamond network where every subset of k relays alone can at most provide approximately a fraction k/(k+1) of the total capacity. These high-capacity k-relay subnetworks can be also discovered efficiently. We propose an algorithm that computes a constant gap approximation to the capacity of the Gaussian N-relay diamond network in O(N log N) running time and discovers a high-capacity k-relay subnetwork in O(kN) running time. This result also provides a new approximation to the capacity of the Gaussian N-relay diamond network which is hybrid in nature: it has both multiplicative and additive gaps. In the intermediate SNR regime, this hybrid approximation is tighter than existing purely additive or purely multiplicative approximations to the capacity of this network.

==> N-diamond.tex <==
\begin{center}
\psset{unit=0.014in}
\begin{pspicture}(0,-5)(120,100)
\psset{linewidth=0.5mm}
\definecolor{darkgreen}{rgb}{.15,.35,.15}
%\begin{small}


\rput(-5,40){\circlenode[fillstyle=solid,fillcolor=lightgray]{S}{{\large $\mathbf{s}$}}}
\rput(60,100){\circlenode[fillstyle=solid,fillcolor=lightgray]{A1}{$1$}}
\rput(60,60){\circlenode[fillstyle=solid,fillcolor=lightgray]{A2}{$2$}}
\rput(60,30){\Large $\vdots$}
\rput(60,-5){\circlenode[fillstyle=solid,fillcolor=lightgray]{AN}{$N$}}
\rput(125,40){\circlenode[fillstyle=solid,fillcolor=lightgray]{D}{$\mathbf{d}$}}

\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{A1} \Aput{\large ${h_{1s}}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{A2} \Bput{\large $h_{2s}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{AN} \Bput{\large $h_{Ns}$}

\ncline[linewidth=0.5mm, linestyle=solid]{->}{A1}{D} \Aput{\large $h_{1d}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{A2}{D} \Bput{\large $h_{2d}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{AN}{D} \Bput{\large $h_{Nd}$}

%
%\end{small}
\end{pspicture}
\end{center} 


==> diamond.tex <==
\begin{center}
\psset{unit=0.015in}
\begin{pspicture}(0,-20)(90,90)
\psset{linewidth=0.5mm}
\definecolor{darkgreen}{rgb}{.15,.35,.15}
%\begin{small}



% First case
\rput(-40,70){\bf\large Case (a)}
\rput(0,70){\circlenode[fillstyle=solid,fillcolor=lightgray]{S}{{\large $\mathbf{s}$}}}
\rput(44,92){\circlenode[fillstyle=solid,fillcolor=lightgray]{A}{$1$}}
\rput(44,48){\circlenode[fillstyle=solid,fillcolor=lightgray]{B}{$2$}}
\rput(90,70){\circlenode[fillstyle=solid,fillcolor=lightgray]{D}{\large $\mathbf{d}$}}

\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{A} \Aput{\large ${t}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{B} \Bput{\large $t$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{A}{D} \Aput{\large $t^2$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{B}{D} \Bput{\large $t^2$}
%


% Second case
\rput(-40,0){\bf\large Case (b)}
\rput(0,0){\circlenode[fillstyle=solid,fillcolor=lightgray]{S}{{\large $\mathbf{s}$}}}
\rput(44,22){\circlenode[fillstyle=solid,fillcolor=lightgray]{A}{$1$}}
\rput(44,-22){\circlenode[fillstyle=solid,fillcolor=lightgray]{B}{$2$}}
\rput(90,0){\circlenode[fillstyle=solid,fillcolor=lightgray]{D}{\large $\mathbf{d}$}}

\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{A} \Aput{\large ${t}$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{S}{B} \Bput{\large $t^2$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{A}{D} \Aput{\large $t^2$}
\ncline[linewidth=0.5mm, linestyle=solid]{->}{B}{D} \Bput{\large $t$}
%
%\end{small}
\end{pspicture}
\end{center} 

